Contamination Bias in Linear Regressions

We study regressions with multiple treatments and a set of controls that is flexible enough to purge omitted variable bias. We show that these regressions generally fail to estimate convex averages of heterogeneous treatment effects -- instead, estimates of each treatment's effect are contaminated by non-convex averages of the effects of other treatments. We discuss three estimation approaches that avoid such contamination bias, including the targeting of easiest-to-estimate weighted average effects. A re-analysis of nine empirical applications finds economically and statistically meaningful contamination bias in observational studies; contamination bias in experimental studies is more limited due to smaller variability in propensity scores.

==> bias_t.tex <==
% Created by tikzDevice version 0.12.6 on 2024-02-08 13:43:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (448.07,549.25);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (448.07,549.25);
\end{scope}
\begin{scope}
\path[clip] (156.13,466.00) rectangle (297.10,525.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.13,466.00) rectangle (297.10,525.97);
\definecolor{drawColor}{RGB}{238,228,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,474.57) --
	(297.10,474.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,488.85) --
	(297.10,488.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,503.13) --
	(297.10,503.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,517.40) --
	(297.10,517.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (162.54,466.00) --
	(162.54,525.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (188.25,466.00) --
	(188.25,525.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (213.97,466.00) --
	(213.97,525.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (239.69,466.00) --
	(239.69,525.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (265.41,466.00) --
	(265.41,525.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (291.12,466.00) --
	(291.12,525.97);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (162.54,468.14) rectangle (166.80,480.99);

\path[fill=fillColor] (162.54,482.42) rectangle (175.65,495.27);

\path[fill=fillColor] (162.54,496.70) rectangle (241.49,509.55);

\path[fill=fillColor] (162.54,510.98) rectangle (290.69,523.83);
\end{scope}
\begin{scope}
\path[clip] (156.13,415.31) rectangle (297.10,461.00);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.13,415.31) rectangle (297.10,461.00);
\definecolor{drawColor}{RGB}{238,228,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,423.88) --
	(297.10,423.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,438.16) --
	(297.10,438.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,452.44) --
	(297.10,452.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (162.54,415.31) --
	(162.54,461.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (188.25,415.31) --
	(188.25,461.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (213.97,415.31) --
	(213.97,461.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (239.69,415.31) --
	(239.69,461.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (265.41,415.31) --
	(265.41,461.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (291.12,415.31) --
	(291.12,461.00);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (162.54,417.45) rectangle (162.77,430.30);

\path[fill=fillColor] (162.54,431.73) rectangle (211.78,444.58);

\path[fill=fillColor] (162.54,446.01) rectangle (277.68,458.86);
\end{scope}
\begin{scope}
\path[clip] (156.13,336.07) rectangle (297.10,410.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.13,336.07) rectangle (297.10,410.31);
\definecolor{drawColor}{RGB}{238,228,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,344.63) --
	(297.10,344.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,358.91) --
	(297.10,358.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,373.19) --
	(297.10,373.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,387.47) --
	(297.10,387.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,401.75) --
	(297.10,401.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (162.54,336.07) --
	(162.54,410.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (188.25,336.07) --
	(188.25,410.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (213.97,336.07) --
	(213.97,410.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (239.69,336.07) --
	(239.69,410.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (265.41,336.07) --
	(265.41,410.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (291.12,336.07) --
	(291.12,410.31);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (162.54,338.21) rectangle (169.55,351.06);

\path[fill=fillColor] (162.54,352.49) rectangle (190.41,365.34);

\path[fill=fillColor] (162.54,366.76) rectangle (191.10,379.61);

\path[fill=fillColor] (162.54,381.04) rectangle (198.67,393.89);

\path[fill=fillColor] (162.54,395.32) rectangle (242.86,408.17);
\end{scope}
\begin{scope}
\path[clip] (156.13,299.65) rectangle (297.10,331.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.13,299.65) rectangle (297.10,331.07);
\definecolor{drawColor}{RGB}{238,228,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,308.22) --
	(297.10,308.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,322.50) --
	(297.10,322.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (162.54,299.65) --
	(162.54,331.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (188.25,299.65) --
	(188.25,331.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (213.97,299.65) --
	(213.97,331.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (239.69,299.65) --
	(239.69,331.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (265.41,299.65) --
	(265.41,331.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (291.12,299.65) --
	(291.12,331.07);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (162.54,301.80) rectangle (192.10,314.65);

\path[fill=fillColor] (162.54,316.07) rectangle (229.42,328.92);
\end{scope}
\begin{scope}
\path[clip] (156.13,263.24) rectangle (297.10,294.65);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.13,263.24) rectangle (297.10,294.65);
\definecolor{drawColor}{RGB}{238,228,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,271.81) --
	(297.10,271.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,286.09) --
	(297.10,286.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (162.54,263.24) --
	(162.54,294.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (188.25,263.24) --
	(188.25,294.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (213.97,263.24) --
	(213.97,294.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (239.69,263.24) --
	(239.69,294.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (265.41,263.24) --
	(265.41,294.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (291.12,263.24) --
	(291.12,294.65);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (162.54,265.38) rectangle (212.29,278.23);

\path[fill=fillColor] (162.54,279.66) rectangle (225.43,292.51);
\end{scope}
\begin{scope}
\path[clip] (156.13,198.27) rectangle (297.10,258.24);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.13,198.27) rectangle (297.10,258.24);
\definecolor{drawColor}{RGB}{238,228,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,206.84) --
	(297.10,206.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,221.12) --
	(297.10,221.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,235.40) --
	(297.10,235.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,249.68) --
	(297.10,249.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (162.54,198.27) --
	(162.54,258.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (188.25,198.27) --
	(188.25,258.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (213.97,198.27) --
	(213.97,258.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (239.69,198.27) --
	(239.69,258.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (265.41,198.27) --
	(265.41,258.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (291.12,198.27) --
	(291.12,258.24);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (162.54,200.42) rectangle (187.94,213.27);

\path[fill=fillColor] (162.54,214.69) rectangle (197.47,227.54);

\path[fill=fillColor] (162.54,228.97) rectangle (211.46,241.82);

\path[fill=fillColor] (162.54,243.25) rectangle (222.84,256.10);
\end{scope}
\begin{scope}
\path[clip] (156.13,147.58) rectangle (297.10,193.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.13,147.58) rectangle (297.10,193.27);
\definecolor{drawColor}{RGB}{238,228,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,156.15) --
	(297.10,156.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,170.43) --
	(297.10,170.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,184.71) --
	(297.10,184.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (162.54,147.58) --
	(162.54,193.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (188.25,147.58) --
	(188.25,193.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (213.97,147.58) --
	(213.97,193.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (239.69,147.58) --
	(239.69,193.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (265.41,147.58) --
	(265.41,193.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (291.12,147.58) --
	(291.12,193.27);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (162.54,149.73) rectangle (173.92,162.58);

\path[fill=fillColor] (162.54,164.00) rectangle (196.98,176.85);

\path[fill=fillColor] (162.54,178.28) rectangle (198.67,191.13);
\end{scope}
\begin{scope}
\path[clip] (156.13, 96.89) rectangle (297.10,142.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.13, 96.89) rectangle (297.10,142.58);
\definecolor{drawColor}{RGB}{238,228,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,105.46) --
	(297.10,105.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,119.74) --
	(297.10,119.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,134.02) --
	(297.10,134.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (162.54, 96.89) --
	(162.54,142.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (188.25, 96.89) --
	(188.25,142.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (213.97, 96.89) --
	(213.97,142.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (239.69, 96.89) --
	(239.69,142.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (265.41, 96.89) --
	(265.41,142.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (291.12, 96.89) --
	(291.12,142.58);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (162.54, 99.04) rectangle (182.23,111.89);

\path[fill=fillColor] (162.54,113.31) rectangle (184.27,126.16);

\path[fill=fillColor] (162.54,127.59) rectangle (191.38,140.44);
\end{scope}
\begin{scope}
\path[clip] (156.13, 31.93) rectangle (297.10, 91.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.13, 31.93) rectangle (297.10, 91.89);
\definecolor{drawColor}{RGB}{238,228,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13, 40.49) --
	(297.10, 40.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13, 54.77) --
	(297.10, 54.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13, 69.05) --
	(297.10, 69.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13, 83.33) --
	(297.10, 83.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (162.54, 31.93) --
	(162.54, 91.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (188.25, 31.93) --
	(188.25, 91.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (213.97, 31.93) --
	(213.97, 91.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (239.69, 31.93) --
	(239.69, 91.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (265.41, 31.93) --
	(265.41, 91.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (291.12, 31.93) --
	(291.12, 91.89);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (162.54, 34.07) rectangle (162.54, 46.92);

\path[fill=fillColor] (162.54, 48.35) rectangle (163.22, 61.20);

\path[fill=fillColor] (162.54, 62.62) rectangle (163.77, 75.47);

\path[fill=fillColor] (162.54, 76.90) rectangle (163.84, 89.75);
\end{scope}
\begin{scope}
\path[clip] (302.10,466.00) rectangle (443.07,525.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (302.10,466.00) rectangle (443.07,525.97);
\definecolor{drawColor}{RGB}{238,228,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (302.10,474.57) --
	(443.07,474.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (302.10,488.85) --
	(443.07,488.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (302.10,503.13) --
	(443.07,503.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (302.10,517.40) --
	(443.07,517.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (335.93,466.00) --
	(335.93,525.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (371.75,466.00) --
	(371.75,525.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (407.57,466.00) --
	(407.57,525.97);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (335.93,468.14) rectangle (436.67,480.99);

\path[fill=fillColor] (335.93,482.42) rectangle (431.03,495.27);

\path[fill=fillColor] (335.93,496.70) rectangle (370.21,509.55);

\path[fill=fillColor] (335.93,510.98) rectangle (394.64,523.83);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.50] (335.38,468.14) rectangle (335.93,480.99);

\path[fill=fillColor,fill opacity=0.50] (334.49,482.42) rectangle (335.93,495.27);

\path[fill=fillColor,fill opacity=0.50] (335.93,496.70) rectangle (377.92,509.55);

\path[fill=fillColor,fill opacity=0.50] (335.93,510.98) rectangle (411.01,523.83);
\end{scope}
\begin{scope}
\path[clip] (302.10,415.31) rectangle (443.07,461.00);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (302.10,415.31) rectangle (443.07,461.00);
\definecolor{drawColor}{RGB}{238,228,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (302.10,423.88) --
	(443.07,423.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (302.10,438.16) --
	(443.07,438.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (302.10,452.44) --
	(443.07,452.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (335.93,415.31) --
	(335.93,461.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (371.75,415.31) --
	(371.75,461.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (407.57,415.31) --
	(407.57,461.00);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (335.93,417.45) rectangle (360.77,430.30);

\path[fill=fillColor] (334.01,431.73) rectangle (335.93,444.58);

\path[fill=fillColor] (308.51,446.01) rectangle (335.93,458.86);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.50] (335.93,417.45) rectangle (360.78,430.30);

\path[fill=fillColor,fill opacity=0.50] (335.93,431.73) rectangle (346.83,444.58);

\path[fill=fillColor,fill opacity=0.50] (335.93,446.01) rectangle (364.90,458.86);
\end{scope}
\begin{scope}
\path[clip] (302.10,336.07) rectangle (443.07,410.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (302.10,336.07) rectangle (443.07,410.31);
\definecolor{drawColor}{RGB}{238,228,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (302.10,344.63) --
	(443.07,344.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (302.10,358.91) --
	(443.07,358.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (302.10,373.19) --
	(443.07,373.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (302.10,387.47) --
	(443.07,387.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (302.10,401.75) --
	(443.07,401.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (335.93,336.07) --
	(335.93,410.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (371.75,336.07) --
	(371.75,410.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (407.57,336.07) --
	(407.57,410.31);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (335.93,338.21) rectangle (336.00,351.06);

\path[fill=fillColor] (335.93,352.49) rectangle (353.29,365.34);

\path[fill=fillColor] (335.93,366.76) rectangle (340.83,379.61);

\path[fill=fillColor] (335.93,381.04) rectangle (349.04,393.89);

\path[fill=fillColor] (335.93,395.32) rectangle (345.16,408.17);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] (335.93,338.21) rectangle (336.59,351.06);

\path[fill=fillColor,fill opacity=0.50] (331.87,352.49) rectangle (335.93,365.34);

\path[fill=fillColor,fill opacity=0.50] (331.20,366.76) rectangle (335.93,379.61);

\path[fill=fillColor,fill opacity=0.50] (335.93,381.04) rectangle (354.86,393.89);

\path[fill=fillColor,fill opacity=0.50] (327.39,395.32) rectangle (335.93,408.17);
\end{scope}
\begin{scope}
\path[clip] (302.10,299.65) rectangle (443.07,331.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (302.10,299.65) rectangle (443.07,331.07);
\definecolor{drawColor}{RGB}{238,228,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (302.10,308.22) --
	(443.07,308.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (302.10,322.50) --
	(443.07,322.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (335.93,299.65) --
	(335.93,331.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (371.75,299.65) --
	(371.75,331.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (407.57,299.65) --
	(407.57,331.07);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (335.93,301.80) rectangle (349.51,314.65);

\path[fill=fillColor] (335.93,316.07) rectangle (377.62,328.92);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] (335.11,301.80) rectangle (335.93,314.65);

\path[fill=fillColor,fill opacity=0.50] (334.13,316.07) rectangle (335.93,328.92);
\end{scope}
\begin{scope}
\path[clip] (302.10,263.24) rectangle (443.07,294.65);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (302.10,263.24) rectangle (443.07,294.65);
\definecolor{drawColor}{RGB}{238,228,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (302.10,271.81) --
	(443.07,271.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (302.10,286.09) --
	(443.07,286.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (335.93,263.24) --
	(335.93,294.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (371.75,263.24) --
	(371.75,294.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (407.57,263.24) --
	(407.57,294.65);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (335.93,265.38) rectangle (431.70,278.23);

\path[fill=fillColor] (335.93,279.66) rectangle (343.08,292.51);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] (335.93,265.38) rectangle (434.55,278.23);

\path[fill=fillColor,fill opacity=0.50] (332.29,279.66) rectangle (335.93,292.51);
\end{scope}
\begin{scope}
\path[clip] (302.10,198.27) rectangle (443.07,258.24);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (302.10,198.27) rectangle (443.07,258.24);
\definecolor{drawColor}{RGB}{238,228,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (302.10,206.84) --
	(443.07,206.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (302.10,221.12) --
	(443.07,221.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (302.10,235.40) --
	(443.07,235.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (302.10,249.68) --
	(443.07,249.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (335.93,198.27) --
	(335.93,258.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (371.75,198.27) --
	(371.75,258.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (407.57,198.27) --
	(407.57,258.24);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (335.93,200.42) rectangle (400.02,213.27);

\path[fill=fillColor] (335.93,214.69) rectangle (364.50,227.54);

\path[fill=fillColor] (335.93,228.97) rectangle (368.85,241.82);

\path[fill=fillColor] (335.93,243.25) rectangle (397.94,256.10);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] (335.93,200.42) rectangle (405.63,213.27);

\path[fill=fillColor,fill opacity=0.50] (335.93,214.69) rectangle (369.62,227.54);

\path[fill=fillColor,fill opacity=0.50] (335.93,228.97) rectangle (376.55,241.82);

\path[fill=fillColor,fill opacity=0.50] (322.94,243.25) rectangle (335.93,256.10);
\end{scope}
\begin{scope}
\path[clip] (302.10,147.58) rectangle (443.07,193.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (302.10,147.58) rectangle (443.07,193.27);
\definecolor{drawColor}{RGB}{238,228,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (302.10,156.15) --
	(443.07,156.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (302.10,170.43) --
	(443.07,170.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (302.10,184.71) --
	(443.07,184.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (335.93,147.58) --
	(335.93,193.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (371.75,147.58) --
	(371.75,193.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (407.57,147.58) --
	(407.57,193.27);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (335.93,149.73) rectangle (348.36,162.58);

\path[fill=fillColor] (329.07,164.00) rectangle (335.93,176.85);

\path[fill=fillColor] (335.93,178.28) rectangle (369.26,191.13);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] (335.93,149.73) rectangle (350.57,162.58);

\path[fill=fillColor,fill opacity=0.50] (335.93,164.00) rectangle (343.02,176.85);

\path[fill=fillColor,fill opacity=0.50] (329.86,178.28) rectangle (335.93,191.13);
\end{scope}
\begin{scope}
\path[clip] (302.10, 96.89) rectangle (443.07,142.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (302.10, 96.89) rectangle (443.07,142.58);
\definecolor{drawColor}{RGB}{238,228,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (302.10,105.46) --
	(443.07,105.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (302.10,119.74) --
	(443.07,119.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (302.10,134.02) --
	(443.07,134.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (335.93, 96.89) --
	(335.93,142.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (371.75, 96.89) --
	(371.75,142.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (407.57, 96.89) --
	(407.57,142.58);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (335.93, 99.04) rectangle (366.87,111.89);

\path[fill=fillColor] (335.93,113.31) rectangle (385.42,126.16);

\path[fill=fillColor] (335.93,127.59) rectangle (344.04,140.44);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.50] (335.93, 99.04) rectangle (369.59,111.89);

\path[fill=fillColor,fill opacity=0.50] (335.93,113.31) rectangle (391.30,126.16);

\path[fill=fillColor,fill opacity=0.50] (333.69,127.59) rectangle (335.93,140.44);
\end{scope}
\begin{scope}
\path[clip] (302.10, 31.93) rectangle (443.07, 91.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (302.10, 31.93) rectangle (443.07, 91.89);
\definecolor{drawColor}{RGB}{238,228,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (302.10, 40.49) --
	(443.07, 40.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (302.10, 54.77) --
	(443.07, 54.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (302.10, 69.05) --
	(443.07, 69.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (302.10, 83.33) --
	(443.07, 83.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (335.93, 31.93) --
	(335.93, 91.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (371.75, 31.93) --
	(371.75, 91.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (407.57, 31.93) --
	(407.57, 91.89);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (335.93, 34.07) rectangle (379.25, 46.92);

\path[fill=fillColor] (335.93, 48.35) rectangle (392.48, 61.20);

\path[fill=fillColor] (335.93, 62.62) rectangle (341.97, 75.47);

\path[fill=fillColor] (335.93, 76.90) rectangle (432.61, 89.75);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] (335.93, 34.07) rectangle (335.93, 46.92);

\path[fill=fillColor,fill opacity=0.50] (335.82, 48.35) rectangle (335.93, 61.20);

\path[fill=fillColor,fill opacity=0.50] (335.93, 62.62) rectangle (342.29, 75.47);

\path[fill=fillColor,fill opacity=0.50] (335.76, 76.90) rectangle (335.93, 89.75);
\end{scope}
\begin{scope}
\path[clip] (156.13,525.97) rectangle (297.10,544.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.13,525.97) rectangle (297.10,544.25);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (226.62,532.36) {A: Cont.~bias $t$-statistic, $\frac{|\hat{\beta}_{cb}|}{se(\hat{\beta}_{cb})}$};
\end{scope}
\begin{scope}
\path[clip] (302.10,525.97) rectangle (443.07,544.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (302.10,525.97) rectangle (443.07,544.25);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (372.59,532.36) {B: Decomposition: $\frac{\hat{\beta}}{se(\hat{\beta})}=\frac{\hat{\beta}_{own}}{se(\hat{\beta})}+\frac{\hat{\beta}_{cb}}{se(\hat{\beta})}$};
\end{scope}
\begin{scope}
\path[clip] ( 19.15,466.00) rectangle ( 87.84,525.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 19.15,466.00) rectangle ( 87.84,525.97);
\definecolor{drawColor}{RGB}{230,159,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.15,520.46) {Fryer \& Levitt};
\end{scope}
\begin{scope}
\path[clip] ( 19.15,415.31) rectangle ( 87.84,461.00);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 19.15,415.31) rectangle ( 87.84,461.00);
\definecolor{drawColor}{RGB}{230,159,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.15,455.49) {Weisburst};
\end{scope}
\begin{scope}
\path[clip] ( 19.15,336.07) rectangle ( 87.84,410.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 19.15,336.07) rectangle ( 87.84,410.31);
\definecolor{drawColor}{RGB}{86,180,233}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.15,404.80) {Cole et al};
\end{scope}
\begin{scope}
\path[clip] ( 19.15,299.65) rectangle ( 87.84,331.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 19.15,299.65) rectangle ( 87.84,331.07);
\definecolor{drawColor}{RGB}{86,180,233}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.15,325.56) {Drexler et al};
\end{scope}
\begin{scope}
\path[clip] ( 19.15,263.24) rectangle ( 87.84,294.65);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 19.15,263.24) rectangle ( 87.84,294.65);
\definecolor{drawColor}{RGB}{86,180,233}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.15,289.14) {STAR};
\end{scope}
\begin{scope}
\path[clip] ( 19.15,198.27) rectangle ( 87.84,258.24);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 19.15,198.27) rectangle ( 87.84,258.24);
\definecolor{drawColor}{RGB}{86,180,233}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.15,252.73) {Benhassine et al};
\end{scope}
\begin{scope}
\path[clip] ( 19.15,147.58) rectangle ( 87.84,193.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 19.15,147.58) rectangle ( 87.84,193.27);
\definecolor{drawColor}{RGB}{86,180,233}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.15,187.76) {Duflo et al};
\end{scope}
\begin{scope}
\path[clip] ( 19.15, 96.89) rectangle ( 87.84,142.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 19.15, 96.89) rectangle ( 87.84,142.58);
\definecolor{drawColor}{RGB}{230,159,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.15,137.07) {Rim et al};
\end{scope}
\begin{scope}
\path[clip] ( 19.15, 31.93) rectangle ( 87.84, 91.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 19.15, 31.93) rectangle ( 87.84, 91.89);
\definecolor{drawColor}{RGB}{86,180,233}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.15, 86.38) {de Mel et al};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.13, 31.93) --
	(297.10, 31.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.54, 29.43) --
	(162.54, 31.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.25, 29.43) --
	(188.25, 31.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.97, 29.43) --
	(213.97, 31.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.69, 29.43) --
	(239.69, 31.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.41, 29.43) --
	(265.41, 31.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.12, 29.43) --
	(291.12, 31.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (162.54, 21.92) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (188.25, 21.92) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (213.97, 21.92) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (239.69, 21.92) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (265.41, 21.92) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (291.12, 21.92) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.10, 31.93) --
	(443.07, 31.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.93, 29.43) --
	(335.93, 31.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.75, 29.43) --
	(371.75, 31.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.57, 29.43) --
	(407.57, 31.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.93, 21.92) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (371.75, 21.92) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (407.57, 21.92) {5.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.13,466.00) --
	(156.13,525.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,472.37) {Asian};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,486.64) {Hispanic};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,500.92) {Other};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,515.20) {Black};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,474.57) --
	(156.13,474.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,488.85) --
	(156.13,488.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,503.13) --
	(156.13,503.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,517.40) --
	(156.13,517.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.13,415.31) --
	(156.13,461.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,421.68) {Other};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,435.95) {Black};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,450.23) {Hispanic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,423.88) --
	(156.13,423.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,438.16) --
	(156.13,438.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,452.44) --
	(156.13,452.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.13,336.07) --
	(156.13,410.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,342.43) {Hindu \& Group};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,356.71) {Group only};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,370.99) {Muslim only};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,385.26) {Muslim \& Group};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,399.54) {Hindu only};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,344.63) --
	(156.13,344.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,358.91) --
	(156.13,358.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,373.19) --
	(156.13,373.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,387.47) --
	(156.13,387.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,401.75) --
	(156.13,401.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.13,299.65) --
	(156.13,331.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,306.02) {Standard Accounting};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,320.30) {Rule-of-Thumb};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,308.22) --
	(156.13,308.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,322.50) --
	(156.13,322.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.13,263.24) --
	(156.13,294.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,269.61) {Small};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,283.88) {Aide};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,271.81) --
	(156.13,271.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,286.09) --
	(156.13,286.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.13,198.27) --
	(156.13,258.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,204.64) {LCT to mothers};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,218.92) {CCTs to mothers};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,233.19) {CCTs to fathers};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,247.47) {LCT to fathers};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,206.84) --
	(156.13,206.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,221.12) --
	(156.13,221.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,235.40) --
	(156.13,235.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,249.68) --
	(156.13,249.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.13,147.58) --
	(156.13,193.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,153.95) {Both};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,168.23) {HIV education};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,182.50) {Educ.~subsity};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,156.15) --
	(156.13,156.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,170.43) --
	(156.13,170.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,184.71) --
	(156.13,184.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.13, 96.89) --
	(156.13,142.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,103.26) {Asian};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,117.54) {Black};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,131.81) {Hispanic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,105.46) --
	(156.13,105.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,119.74) --
	(156.13,119.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,134.02) --
	(156.13,134.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.13, 31.93) --
	(156.13, 91.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63, 38.29) {Rs 20,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63, 52.57) {Rs 10,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63, 66.85) {Info and Reimburse};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63, 81.12) {Rs 40,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63, 40.49) --
	(156.13, 40.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63, 54.77) --
	(156.13, 54.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63, 69.05) --
	(156.13, 69.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63, 83.33) --
	(156.13, 83.33);
\end{scope}
\end{tikzpicture}


==> cont_weight.tex <==
% Created by tikzDevice version 0.12.6 on 2024-02-09 13:25:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (448.07,260.17);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,260.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (448.07,260.17);
\end{scope}
\begin{scope}
\path[clip] ( 36.22, 30.40) rectangle (237.15,238.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.22, 30.40) rectangle (237.15,238.11);
\definecolor{drawColor}{RGB}{238,228,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.22, 53.80) --
	(237.15, 53.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.22, 88.36) --
	(237.15, 88.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.22,122.91) --
	(237.15,122.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.22,157.46) --
	(237.15,157.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.22,192.02) --
	(237.15,192.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.22,226.57) --
	(237.15,226.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.30, 30.40) --
	( 37.30,238.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 84.22, 30.40) --
	( 84.22,238.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (131.14, 30.40) --
	(131.14,238.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (178.05, 30.40) --
	(178.05,238.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (224.97, 30.40) --
	(224.97,238.11);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.33,135.59) circle (  3.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.24,126.21) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.23,148.19) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.06,173.01) circle (  3.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.86,159.09) circle (  3.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.55, 60.09) circle (  4.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.72,132.07) circle (  5.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.32, 80.78) circle (  4.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.17,176.76) circle (  5.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.16, 81.59) circle (  3.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.75,160.83) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.28,158.32) circle (  3.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.80, 78.66) circle (  4.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.46, 71.15) circle (  5.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.78,155.11) circle (  3.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.49,192.61) circle (  2.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.81, 93.16) circle (  6.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.60,135.59) circle (  3.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.94,145.13) circle (  3.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.94, 78.05) circle (  4.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.50,151.57) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.65, 83.92) circle (  4.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.26, 66.55) circle (  5.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.44, 56.40) circle (  4.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.14,106.01) circle (  4.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.08,182.89) circle (  3.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.86,149.86) circle (  2.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.92,145.42) circle (  3.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.71, 85.04) circle (  4.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.45,149.77) circle (  5.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.91,132.26) circle (  5.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.51,171.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.48,176.21) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.19, 59.02) circle (  4.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.79,168.77) circle (  3.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.84, 84.89) circle (  4.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.98, 65.39) circle (  4.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.39, 78.82) circle (  3.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.91,168.27) circle (  3.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.35, 65.15) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.05, 80.16) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.20,154.11) circle (  6.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.17,137.61) circle (  5.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.90, 71.20) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.55,146.62) circle (  5.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.77, 72.97) circle (  3.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.38,223.22) circle (  4.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.53, 73.59) circle (  4.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.64,158.56) circle (  3.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.05,151.57) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.61, 62.08) circle (  5.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.63, 88.55) circle (  5.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.13,141.64) circle (  5.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.64, 66.56) circle (  5.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.93,126.58) circle (  4.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.37,121.57) circle (  3.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.09,153.41) circle (  3.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.33,168.81) circle (  4.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.93,127.36) circle (  3.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.36,196.60) circle (  6.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.87, 56.00) circle (  5.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.82, 63.29) circle (  6.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.57,146.05) circle (  3.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.98, 75.15) circle (  3.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.13, 70.26) circle (  3.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.64, 67.12) circle (  4.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.62,222.40) circle (  6.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.72,228.67) circle (  4.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.10,126.35) circle (  3.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.22,144.10) circle (  5.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.59,208.81) circle (  4.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.92,134.27) circle (  2.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.12,145.30) circle (  5.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.06,115.50) circle (  6.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.64,167.49) circle (  3.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.52,208.77) circle (  4.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.06, 72.76) circle (  4.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.22, 49.03) circle (  5.44);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 42.58, 36.28) {Correlation: $ 0.10$};
\end{scope}
\begin{scope}
\path[clip] (242.15, 30.40) rectangle (443.07,238.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (242.15, 30.40) rectangle (443.07,238.11);
\definecolor{drawColor}{RGB}{238,228,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (242.15, 53.80) --
	(443.07, 53.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (242.15, 88.36) --
	(443.07, 88.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (242.15,122.91) --
	(443.07,122.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (242.15,157.46) --
	(443.07,157.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (242.15,192.02) --
	(443.07,192.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (242.15,226.57) --
	(443.07,226.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (243.23, 30.40) --
	(243.23,238.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (290.15, 30.40) --
	(290.15,238.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (337.07, 30.40) --
	(337.07,238.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (383.98, 30.40) --
	(383.98,238.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (430.90, 30.40) --
	(430.90,238.11);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.47,125.72) circle (  3.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.35,131.35) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.14,102.78) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.72,121.39) circle (  3.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (433.94,134.30) circle (  3.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.67,114.51) circle (  4.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.92,177.85) circle (  5.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.39,126.19) circle (  4.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.86,125.31) circle (  5.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.76,139.80) circle (  3.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.76,120.91) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.65,111.33) circle (  3.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.64,132.17) circle (  4.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.73, 53.24) circle (  5.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.13,107.94) circle (  3.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.93,129.40) circle (  2.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.74,120.92) circle (  6.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.53,125.72) circle (  3.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.16,111.43) circle (  3.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.28,114.25) circle (  4.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.61,116.43) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.76,114.92) circle (  4.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.23, 53.98) circle (  5.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.55,119.91) circle (  4.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.49,120.76) circle (  4.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.67,128.94) circle (  3.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.25,125.58) circle (  2.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.47,135.35) circle (  3.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.38,137.19) circle (  4.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.72,123.22) circle (  5.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.70,189.32) circle (  5.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.84,114.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.36,138.03) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.57,109.10) circle (  4.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.70,125.39) circle (  3.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.87,115.44) circle (  4.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.54,126.29) circle (  4.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.93,120.03) circle (  3.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.33,129.51) circle (  3.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.31, 55.59) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.17, 53.52) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.45,127.78) circle (  6.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.89,196.44) circle (  5.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.69,141.87) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.02,198.70) circle (  5.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.30,119.66) circle (  3.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.85,177.51) circle (  4.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.15,115.72) circle (  4.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.39,139.17) circle (  3.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.25,116.43) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.33, 53.08) circle (  5.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.51, 57.20) circle (  5.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.60,110.93) circle (  5.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.55, 57.20) circle (  5.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.93, 65.61) circle (  4.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.46,119.72) circle (  3.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.78,130.87) circle (  3.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.49, 77.90) circle (  4.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.94,131.62) circle (  3.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.55,160.08) circle (  6.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.48, 57.52) circle (  5.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.98,126.30) circle (  6.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.65,125.62) circle (  3.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.12,141.75) circle (  3.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.16,140.14) circle (  3.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.03,126.28) circle (  4.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.62,161.87) circle (  6.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.36,171.41) circle (  4.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.63,115.82) circle (  3.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.31,183.91) circle (  5.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.94,170.62) circle (  4.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.66,113.06) circle (  2.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.99,210.52) circle (  5.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.20,125.91) circle (  6.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.20,117.22) circle (  3.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.33,183.15) circle (  4.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.92,108.67) circle (  4.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.00, 39.84) circle (  5.44);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (249.17, 36.28) {Correlation: $-0.13$};
\end{scope}
\begin{scope}
\path[clip] ( 36.22,238.11) rectangle (237.15,255.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.22,238.11) rectangle (237.15,255.17);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (136.68,243.88) {A: Small class treatment};
\end{scope}
\begin{scope}
\path[clip] (242.15,238.11) rectangle (443.07,255.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (242.15,238.11) rectangle (443.07,255.17);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.61,243.88) {B: Aide treatment};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,260.17);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.22, 30.40) --
	(237.15, 30.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,260.17);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.30, 27.90) --
	( 37.30, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.22, 27.90) --
	( 84.22, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.14, 27.90) --
	(131.14, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.05, 27.90) --
	(178.05, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.97, 27.90) --
	(224.97, 30.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,260.17);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.30, 20.39) {-40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.22, 20.39) {-20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (131.14, 20.39) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (178.05, 20.39) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (224.97, 20.39) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,260.17);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.15, 30.40) --
	(443.07, 30.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,260.17);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.23, 27.90) --
	(243.23, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.15, 27.90) --
	(290.15, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.07, 27.90) --
	(337.07, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.98, 27.90) --
	(383.98, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.90, 27.90) --
	(430.90, 30.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,260.17);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (243.23, 20.39) {-40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (290.15, 20.39) {-20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (337.07, 20.39) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (383.98, 20.39) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (430.90, 20.39) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,260.17);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.22, 30.40) --
	( 36.22,238.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,260.17);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.72, 51.05) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.72, 85.60) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.72,120.15) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.72,154.71) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.72,189.26) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.72,223.82) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,260.17);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.72, 53.80) --
	( 36.22, 53.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.72, 88.36) --
	( 36.22, 88.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.72,122.91) --
	( 36.22,122.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.72,157.46) --
	( 36.22,157.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.72,192.02) --
	( 36.22,192.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.72,226.57) --
	( 36.22,226.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,260.17);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (239.65,  6.94) {\hspace{0.5em}Aide treatment effect\hspace{9.5em}Small class treatment effect};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,260.17);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,134.25) {Contamination weight};
\end{scope}
\end{tikzpicture}


==> estimates.tex <==
% Created by tikzDevice version 0.12.6 on 2024-02-08 13:43:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (448.07,549.25);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (448.07,549.25);
\end{scope}
\begin{scope}
\path[clip] (156.13,456.93) rectangle (443.07,515.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.13,456.93) rectangle (443.07,515.52);
\definecolor{drawColor}{RGB}{238,228,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,465.30) --
	(443.07,465.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,479.25) --
	(443.07,479.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,493.20) --
	(443.07,493.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,507.15) --
	(443.07,507.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (169.17,456.93) --
	(169.17,515.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (221.34,456.93) --
	(221.34,515.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (273.52,456.93) --
	(273.52,515.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (325.69,456.93) --
	(325.69,515.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (377.86,456.93) --
	(377.86,515.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (430.03,456.93) --
	(430.03,515.52);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.80,463.34) rectangle (405.72,467.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.80,463.34) -- (405.72,467.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.80,467.26) -- (405.72,463.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.98,465.30) -- (407.53,465.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.75,462.52) -- (404.75,468.07);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (321.28,465.30) circle (  1.96);

\path[fill=fillColor] (407.45,463.34) --
	(411.38,463.34) --
	(411.38,467.26) --
	(407.45,467.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.91,477.29) rectangle (393.84,481.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.91,477.29) -- (393.84,481.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.91,481.21) -- (393.84,477.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.72,479.25) -- (397.27,479.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.50,476.47) -- (394.50,482.02);

\path[fill=fillColor] (381.07,479.25) circle (  1.96);

\path[fill=fillColor] (398.97,477.29) --
	(402.89,477.29) --
	(402.89,481.21) --
	(398.97,481.21) --
	cycle;

\path[fill=fillColor] (360.50,482.30) --
	(363.14,477.72) --
	(357.86,477.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.84,491.24) rectangle (299.77,495.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.84,491.24) -- (299.77,495.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.84,495.16) -- (299.77,491.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.99,493.20) -- (286.54,493.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.77,490.42) -- (283.77,495.97);

\path[fill=fillColor] (271.88,493.20) circle (  1.96);

\path[fill=fillColor] (282.16,491.24) --
	(286.08,491.24) --
	(286.08,495.16) --
	(282.16,495.16) --
	cycle;

\path[fill=fillColor] (284.35,496.25) --
	(286.99,491.67) --
	(281.71,491.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.09,505.19) rectangle (360.01,509.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.09,505.19) -- (360.01,509.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.09,509.11) -- (360.01,505.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.47,507.15) -- (331.02,507.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.24,504.37) -- (328.24,509.92);

\path[fill=fillColor] (386.40,507.15) circle (  1.96);

\path[fill=fillColor] (341.52,505.19) --
	(345.44,505.19) --
	(345.44,509.11) --
	(341.52,509.11) --
	cycle;

\path[fill=fillColor] (360.94,510.20) --
	(363.58,505.62) --
	(358.29,505.62) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.50,479.25) --
	(391.88,479.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.35,493.20) --
	(297.80,493.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.05,507.15) --
	(360.94,507.15);
\end{scope}
\begin{scope}
\path[clip] (156.13,407.29) rectangle (443.07,451.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.13,407.29) rectangle (443.07,451.93);
\definecolor{drawColor}{RGB}{238,228,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,415.66) --
	(443.07,415.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,429.61) --
	(443.07,429.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,443.56) --
	(443.07,443.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (169.17,407.29) --
	(169.17,451.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (221.34,407.29) --
	(221.34,451.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (273.52,407.29) --
	(273.52,451.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (325.69,407.29) --
	(325.69,451.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (377.86,407.29) --
	(377.86,451.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (430.03,407.29) --
	(430.03,451.93);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.63,413.70) rectangle (268.56,417.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.63,413.70) -- (268.56,417.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.63,417.62) -- (268.56,413.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.80,415.66) -- (269.35,415.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.57,412.89) -- (266.57,418.44);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (230.27,415.66) circle (  1.96);

\path[fill=fillColor] (269.17,413.70) --
	(273.10,413.70) --
	(273.10,417.62) --
	(269.17,417.62) --
	cycle;

\path[fill=fillColor] (225.57,418.71) --
	(228.22,414.14) --
	(222.93,414.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.75,427.65) rectangle (239.68,431.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.75,427.65) -- (239.68,431.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.75,431.57) -- (239.68,427.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.08,429.61) -- (220.63,429.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.86,426.84) -- (217.86,432.39);

\path[fill=fillColor] (253.82,429.61) circle (  1.96);

\path[fill=fillColor] (229.79,427.65) --
	(233.71,427.65) --
	(233.71,431.57) --
	(229.79,431.57) --
	cycle;

\path[fill=fillColor] (244.71,432.66) --
	(247.35,428.09) --
	(242.07,428.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.21,441.60) rectangle (226.13,445.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.21,441.60) -- (226.13,445.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.21,445.52) -- (226.13,441.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.65,443.56) -- (174.20,443.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.43,440.79) -- (171.43,446.34);

\path[fill=fillColor] (199.50,443.56) circle (  1.96);

\path[fill=fillColor] (186.53,441.60) --
	(190.46,441.60) --
	(190.46,445.52) --
	(186.53,445.52) --
	cycle;

\path[fill=fillColor] (190.53,446.61) --
	(193.17,442.03) --
	(187.89,442.03) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.57,415.66) --
	(266.60,415.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.71,429.61) --
	(244.71,429.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.53,443.56) --
	(224.17,443.56);
\end{scope}
\begin{scope}
\path[clip] (156.13,329.76) rectangle (443.07,402.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.13,329.76) rectangle (443.07,402.29);
\definecolor{drawColor}{RGB}{238,228,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,338.12) --
	(443.07,338.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,352.07) --
	(443.07,352.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,366.02) --
	(443.07,366.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,379.97) --
	(443.07,379.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,393.92) --
	(443.07,393.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (169.17,329.76) --
	(169.17,402.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (221.34,329.76) --
	(221.34,402.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (273.52,329.76) --
	(273.52,402.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (325.69,329.76) --
	(325.69,402.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (377.86,329.76) --
	(377.86,402.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (430.03,329.76) --
	(430.03,402.29);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.58,336.16) rectangle (224.51,340.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.58,336.16) -- (224.51,340.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.58,340.09) -- (224.51,336.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.70,338.12) -- (224.25,338.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.48,335.35) -- (221.48,340.90);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (230.85,338.12) circle (  1.96);

\path[fill=fillColor] (219.38,336.16) --
	(223.31,336.16) --
	(223.31,340.09) --
	(219.38,340.09) --
	cycle;

\path[fill=fillColor] (227.07,341.18) --
	(229.71,336.60) --
	(224.43,336.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.60,350.11) rectangle (247.52,354.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.60,350.11) -- (247.52,354.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.60,354.04) -- (247.52,350.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.18,352.07) -- (255.73,352.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.95,349.30) -- (252.95,354.85);

\path[fill=fillColor] (256.95,352.07) circle (  1.96);

\path[fill=fillColor] (240.45,350.11) --
	(244.37,350.11) --
	(244.37,354.04) --
	(240.45,354.04) --
	cycle;

\path[fill=fillColor] (237.37,355.13) --
	(240.02,350.55) --
	(234.73,350.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.69,364.06) rectangle (223.62,367.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.69,364.06) -- (223.62,367.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.69,367.99) -- (223.62,364.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.49,366.02) -- (233.04,366.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.27,363.25) -- (230.27,368.80);

\path[fill=fillColor] (218.41,366.02) circle (  1.96);

\path[fill=fillColor] (210.87,364.06) --
	(214.80,364.06) --
	(214.80,367.99) --
	(210.87,367.99) --
	cycle;

\path[fill=fillColor] (223.74,369.07) --
	(226.39,364.50) --
	(221.10,364.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.85,378.01) rectangle (257.77,381.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.85,378.01) -- (257.77,381.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.85,381.94) -- (257.77,378.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.44,379.97) -- (247.99,379.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.22,377.20) -- (245.22,382.75);

\path[fill=fillColor] (251.76,379.97) circle (  1.96);

\path[fill=fillColor] (243.31,378.01) --
	(247.24,378.01) --
	(247.24,381.94) --
	(243.31,381.94) --
	cycle;

\path[fill=fillColor] (249.28,383.02) --
	(251.92,378.45) --
	(246.64,378.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.64,391.96) rectangle (224.56,395.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.64,391.96) -- (224.56,395.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.64,395.88) -- (224.56,391.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.37,393.92) -- (240.92,393.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.15,391.15) -- (238.15,396.70);

\path[fill=fillColor] (239.49,393.92) circle (  1.96);

\path[fill=fillColor] (232.85,391.96) --
	(236.77,391.96) --
	(236.77,395.88) --
	(232.85,395.88) --
	cycle;

\path[fill=fillColor] (238.57,396.97) --
	(241.21,392.40) --
	(235.92,392.40) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.54,338.12) --
	(227.07,338.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.37,352.07) --
	(245.56,352.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.66,366.02) --
	(223.74,366.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.28,379.97) --
	(255.81,379.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.60,393.92) --
	(238.57,393.92);
\end{scope}
\begin{scope}
\path[clip] (156.13,294.07) rectangle (443.07,324.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.13,294.07) rectangle (443.07,324.76);
\definecolor{drawColor}{RGB}{238,228,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,302.44) --
	(443.07,302.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,316.39) --
	(443.07,316.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (169.17,294.07) --
	(169.17,324.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (221.34,294.07) --
	(221.34,324.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (273.52,294.07) --
	(273.52,324.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (325.69,294.07) --
	(325.69,324.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (377.86,294.07) --
	(377.86,324.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (430.03,294.07) --
	(430.03,324.76);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.63,300.47) rectangle (246.55,304.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.63,300.47) -- (246.55,304.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.63,304.40) -- (246.55,300.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.30,302.44) -- (248.85,302.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.08,299.66) -- (246.08,305.21);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (247.05,302.44) circle (  1.96);

\path[fill=fillColor] (243.15,300.47) --
	(247.07,300.47) --
	(247.07,304.40) --
	(243.15,304.40) --
	cycle;

\path[fill=fillColor] (247.40,305.49) --
	(250.04,300.91) --
	(244.76,300.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.00,314.42) rectangle (295.93,318.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.00,314.42) -- (295.93,318.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.00,318.35) -- (295.93,314.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.47,316.39) -- (300.02,316.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.25,313.61) -- (297.25,319.16);

\path[fill=fillColor] (296.82,316.39) circle (  1.96);

\path[fill=fillColor] (294.37,314.42) --
	(298.30,314.42) --
	(298.30,318.35) --
	(294.37,318.35) --
	cycle;

\path[fill=fillColor] (296.61,319.44) --
	(299.26,314.86) --
	(293.97,314.86) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.59,302.44) --
	(247.40,302.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.97,316.39) --
	(296.61,316.39);
\end{scope}
\begin{scope}
\path[clip] (156.13,258.38) rectangle (443.07,289.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.13,258.38) rectangle (443.07,289.07);
\definecolor{drawColor}{RGB}{238,228,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,266.75) --
	(443.07,266.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,280.70) --
	(443.07,280.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (169.17,258.38) --
	(169.17,289.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (221.34,258.38) --
	(221.34,289.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (273.52,258.38) --
	(273.52,289.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (325.69,258.38) --
	(325.69,289.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (377.86,258.38) --
	(377.86,289.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (430.03,258.38) --
	(430.03,289.07);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.94,264.79) rectangle (402.87,268.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.94,264.79) -- (402.87,268.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.94,268.71) -- (402.87,264.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.93,266.75) -- (398.48,266.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.71,263.97) -- (395.71,269.52);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (407.75,266.75) circle (  1.96);

\path[fill=fillColor] (396.87,264.79) --
	(400.79,264.79) --
	(400.79,268.71) --
	(396.87,268.71) --
	cycle;

\path[fill=fillColor] (408.29,269.80) --
	(410.93,265.22) --
	(405.65,265.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.79,278.73) rectangle (229.72,282.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.79,278.73) -- (229.72,282.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.79,282.66) -- (229.72,278.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.60,280.70) -- (237.15,280.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.38,277.92) -- (234.38,283.47);

\path[fill=fillColor] (223.87,280.70) circle (  1.96);

\path[fill=fillColor] (228.91,278.73) --
	(232.84,278.73) --
	(232.84,282.66) --
	(228.91,282.66) --
	cycle;

\path[fill=fillColor] (221.75,283.75) --
	(224.39,279.17) --
	(219.11,279.17) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.91,266.75) --
	(408.29,266.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.75,280.70) --
	(227.76,280.70);
\end{scope}
\begin{scope}
\path[clip] (156.13,194.79) rectangle (443.07,253.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.13,194.79) rectangle (443.07,253.38);
\definecolor{drawColor}{RGB}{238,228,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,203.16) --
	(443.07,203.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,217.11) --
	(443.07,217.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,231.06) --
	(443.07,231.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,245.01) --
	(443.07,245.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (169.17,194.79) --
	(169.17,253.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (221.34,194.79) --
	(221.34,253.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (273.52,194.79) --
	(273.52,253.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (325.69,194.79) --
	(325.69,253.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (377.86,194.79) --
	(377.86,253.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (430.03,194.79) --
	(430.03,253.38);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.28,201.20) rectangle (350.20,205.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.28,201.20) -- (350.20,205.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.28,205.12) -- (350.20,201.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.26,203.16) -- (340.81,203.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.04,200.39) -- (338.04,205.93);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (345.44,203.16) circle (  1.96);

\path[fill=fillColor] (335.10,201.20) --
	(339.03,201.20) --
	(339.03,205.12) --
	(335.10,205.12) --
	cycle;

\path[fill=fillColor] (326.80,206.21) --
	(329.44,201.63) --
	(324.15,201.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.73,215.15) rectangle (284.66,219.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.73,215.15) -- (284.66,219.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.73,219.07) -- (284.66,215.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.59,217.11) -- (276.14,217.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.37,214.33) -- (273.37,219.88);

\path[fill=fillColor] (286.75,217.11) circle (  1.96);

\path[fill=fillColor] (283.49,215.15) --
	(287.41,215.15) --
	(287.41,219.07) --
	(283.49,219.07) --
	cycle;

\path[fill=fillColor] (284.12,220.16) --
	(286.76,215.58) --
	(281.47,215.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.34,229.10) rectangle (297.27,233.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.34,229.10) -- (297.27,233.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.34,233.02) -- (297.27,229.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.50,231.06) -- (284.05,231.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.28,228.28) -- (281.28,233.83);

\path[fill=fillColor] (274.53,231.06) circle (  1.96);

\path[fill=fillColor] (282.01,229.10) --
	(285.94,229.10) --
	(285.94,233.02) --
	(282.01,233.02) --
	cycle;

\path[fill=fillColor] (281.44,234.11) --
	(284.08,229.53) --
	(278.80,229.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.64,243.05) rectangle (312.56,246.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.64,243.05) -- (312.56,246.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.64,246.97) -- (312.56,243.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.47,245.01) -- (337.02,245.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.24,242.23) -- (334.24,247.78);

\path[fill=fillColor] (325.41,245.01) circle (  1.96);

\path[fill=fillColor] (320.62,243.05) --
	(324.54,243.05) --
	(324.54,246.97) --
	(320.62,246.97) --
	cycle;

\path[fill=fillColor] (303.15,248.06) --
	(305.80,243.48) --
	(300.51,243.48) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.80,203.16) --
	(348.24,203.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.70,217.11) --
	(284.12,217.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.44,231.06) --
	(295.31,231.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.15,245.01) --
	(310.60,245.01);
\end{scope}
\begin{scope}
\path[clip] (156.13,145.15) rectangle (443.07,189.79);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.13,145.15) rectangle (443.07,189.79);
\definecolor{drawColor}{RGB}{238,228,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,153.52) --
	(443.07,153.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,167.47) --
	(443.07,167.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,181.42) --
	(443.07,181.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (169.17,145.15) --
	(169.17,189.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (221.34,145.15) --
	(221.34,189.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (273.52,145.15) --
	(273.52,189.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (325.69,145.15) --
	(325.69,189.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (377.86,145.15) --
	(377.86,189.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (430.03,145.15) --
	(430.03,189.79);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.04,151.56) rectangle (249.97,155.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.04,151.56) -- (249.97,155.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.04,155.48) -- (249.97,151.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.21,153.52) -- (246.76,153.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.98,150.75) -- (243.98,156.30);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (236.47,153.52) circle (  1.96);

\path[fill=fillColor] (240.00,151.56) --
	(243.93,151.56) --
	(243.93,155.48) --
	(240.00,155.48) --
	cycle;

\path[fill=fillColor] (247.68,156.57) --
	(250.32,152.00) --
	(245.04,152.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.82,165.51) rectangle (223.74,169.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.82,165.51) -- (223.74,169.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.82,169.43) -- (223.74,165.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.08,167.47) -- (211.63,167.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.86,164.70) -- (208.86,170.25);

\path[fill=fillColor] (214.49,167.47) circle (  1.96);

\path[fill=fillColor] (206.49,165.51) --
	(210.41,165.51) --
	(210.41,169.43) --
	(206.49,169.43) --
	cycle;

\path[fill=fillColor] (222.05,170.52) --
	(224.69,165.95) --
	(219.41,165.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.03,179.46) rectangle (272.95,183.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.03,179.46) -- (272.95,183.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.03,183.38) -- (272.95,179.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.25,181.42) -- (284.80,181.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.03,178.65) -- (282.03,184.20);

\path[fill=fillColor] (273.63,181.42) circle (  1.96);

\path[fill=fillColor] (284.90,179.46) --
	(288.83,179.46) --
	(288.83,183.38) --
	(284.90,183.38) --
	cycle;

\path[fill=fillColor] (277.46,184.47) --
	(280.11,179.89) --
	(274.82,179.89) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.68,153.52) --
	(248.01,153.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.78,167.47) --
	(222.05,167.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.99,181.42) --
	(277.46,181.42);
\end{scope}
\begin{scope}
\path[clip] (156.13, 95.51) rectangle (443.07,140.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.13, 95.51) rectangle (443.07,140.15);
\definecolor{drawColor}{RGB}{238,228,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,103.88) --
	(443.07,103.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,117.83) --
	(443.07,117.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13,131.78) --
	(443.07,131.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (169.17, 95.51) --
	(169.17,140.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (221.34, 95.51) --
	(221.34,140.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (273.52, 95.51) --
	(273.52,140.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (325.69, 95.51) --
	(325.69,140.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (377.86, 95.51) --
	(377.86,140.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (430.03, 95.51) --
	(430.03,140.15);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.67,101.92) rectangle (284.59,105.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.67,101.92) -- (284.59,105.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.67,105.85) -- (284.59,101.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.91,103.88) -- (280.46,103.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.68,101.11) -- (277.68,106.66);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (374.22,103.88) circle (  1.96);

\path[fill=fillColor] (285.19,101.92) --
	(289.11,101.92) --
	(289.11,105.85) --
	(285.19,105.85) --
	cycle;

\path[fill=fillColor] (288.10,106.94) --
	(290.74,102.36) --
	(285.46,102.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.20,115.87) rectangle (324.13,119.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.20,115.87) -- (324.13,119.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.20,119.80) -- (324.13,115.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.67,117.83) -- (314.22,117.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.45,115.06) -- (311.45,120.61);

\path[fill=fillColor] (291.99,115.87) --
	(295.91,115.87) --
	(295.91,119.80) --
	(291.99,119.80) --
	cycle;

\path[fill=fillColor] (295.48,120.88) --
	(298.13,116.31) --
	(292.84,116.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.08,129.82) rectangle (234.01,133.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.08,129.82) -- (234.01,133.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.08,133.74) -- (234.01,129.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.34,131.78) -- (238.89,131.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.12,129.01) -- (236.12,134.56);

\path[fill=fillColor] (173.71,131.78) circle (  1.96);

\path[fill=fillColor] (233.69,129.82) --
	(237.62,129.82) --
	(237.62,133.74) --
	(233.69,133.74) --
	cycle;

\path[fill=fillColor] (239.24,134.83) --
	(241.88,130.26) --
	(236.59,130.26) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.63,103.88) --
	(288.10,103.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.48,117.83) --
	(322.17,117.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.05,131.78) --
	(239.24,131.78);
\end{scope}
\begin{scope}
\path[clip] (156.13, 31.93) rectangle (443.07, 90.51);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.13, 31.93) rectangle (443.07, 90.51);
\definecolor{drawColor}{RGB}{238,228,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13, 40.30) --
	(443.07, 40.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13, 54.25) --
	(443.07, 54.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13, 68.20) --
	(443.07, 68.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.13, 82.14) --
	(443.07, 82.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (169.17, 31.93) --
	(169.17, 90.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (221.34, 31.93) --
	(221.34, 90.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (273.52, 31.93) --
	(273.52, 90.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (325.69, 31.93) --
	(325.69, 90.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (377.86, 31.93) --
	(377.86, 90.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (430.03, 31.93) --
	(430.03, 90.51);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.25, 38.33) rectangle (302.17, 42.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.25, 38.33) -- (302.17, 42.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.25, 42.26) -- (302.17, 38.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.44, 40.30) -- (302.99, 40.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.21, 37.52) -- (300.21, 43.07);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (299.94, 40.30) circle (  1.96);

\path[fill=fillColor] (298.25, 38.33) --
	(302.17, 38.33) --
	(302.17, 42.26) --
	(298.25, 42.26) --
	cycle;

\path[fill=fillColor] (299.87, 43.35) --
	(302.51, 38.77) --
	(297.23, 38.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 52.28) rectangle (326.08, 56.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 52.28) -- (326.08, 56.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 56.21) -- (326.08, 52.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.53, 54.25) -- (327.08, 54.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.30, 51.47) -- (324.30, 57.02);

\path[fill=fillColor] (324.50, 54.25) circle (  1.96);

\path[fill=fillColor] (322.08, 52.28) --
	(326.01, 52.28) --
	(326.01, 56.21) --
	(322.08, 56.21) --
	cycle;

\path[fill=fillColor] (324.73, 57.30) --
	(327.38, 52.72) --
	(322.09, 52.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.97, 66.23) rectangle (234.90, 70.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.97, 66.23) -- (234.90, 70.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.97, 70.16) -- (234.90, 66.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.56, 68.20) -- (235.11, 68.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.34, 65.42) -- (232.34, 70.97);

\path[fill=fillColor] (232.36, 68.20) circle (  1.96);

\path[fill=fillColor] (230.35, 66.23) --
	(234.27, 66.23) --
	(234.27, 70.16) --
	(230.35, 70.16) --
	cycle;

\path[fill=fillColor] (232.38, 71.25) --
	(235.03, 66.67) --
	(229.74, 66.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.10, 80.18) rectangle (399.02, 84.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.10, 80.18) -- (399.02, 84.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.10, 84.11) -- (399.02, 80.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.59, 82.14) -- (400.14, 82.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.37, 79.37) -- (397.37, 84.92);

\path[fill=fillColor] (394.65, 82.14) circle (  1.96);

\path[fill=fillColor] (394.22, 80.18) --
	(398.15, 80.18) --
	(398.15, 84.11) --
	(394.22, 84.11) --
	cycle;

\path[fill=fillColor] (395.05, 85.20) --
	(397.69, 80.62) --
	(392.41, 80.62) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.87, 40.30) --
	(300.21, 40.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.11, 54.25) --
	(324.73, 54.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.38, 68.20) --
	(232.93, 68.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.05, 82.14) --
	(397.06, 82.14);
\end{scope}
\begin{scope}
\path[clip] ( 19.15,456.93) rectangle ( 87.84,515.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 19.15,456.93) rectangle ( 87.84,515.52);
\definecolor{drawColor}{RGB}{230,159,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.15,510.01) {Fryer \& Levitt};
\end{scope}
\begin{scope}
\path[clip] ( 19.15,407.29) rectangle ( 87.84,451.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 19.15,407.29) rectangle ( 87.84,451.93);
\definecolor{drawColor}{RGB}{230,159,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.15,446.42) {Weisburst};
\end{scope}
\begin{scope}
\path[clip] ( 19.15,329.76) rectangle ( 87.84,402.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 19.15,329.76) rectangle ( 87.84,402.29);
\definecolor{drawColor}{RGB}{86,180,233}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.15,396.78) {Cole et al};
\end{scope}
\begin{scope}
\path[clip] ( 19.15,294.07) rectangle ( 87.84,324.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 19.15,294.07) rectangle ( 87.84,324.76);
\definecolor{drawColor}{RGB}{86,180,233}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.15,319.25) {Drexler et al};
\end{scope}
\begin{scope}
\path[clip] ( 19.15,258.38) rectangle ( 87.84,289.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 19.15,258.38) rectangle ( 87.84,289.07);
\definecolor{drawColor}{RGB}{86,180,233}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.15,283.56) {STAR};
\end{scope}
\begin{scope}
\path[clip] ( 19.15,194.79) rectangle ( 87.84,253.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 19.15,194.79) rectangle ( 87.84,253.38);
\definecolor{drawColor}{RGB}{86,180,233}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.15,247.87) {Benhassine et al};
\end{scope}
\begin{scope}
\path[clip] ( 19.15,145.15) rectangle ( 87.84,189.79);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 19.15,145.15) rectangle ( 87.84,189.79);
\definecolor{drawColor}{RGB}{86,180,233}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.15,184.28) {Duflo et al};
\end{scope}
\begin{scope}
\path[clip] ( 19.15, 95.51) rectangle ( 87.84,140.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 19.15, 95.51) rectangle ( 87.84,140.15);
\definecolor{drawColor}{RGB}{230,159,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.15,134.64) {Rim et al};
\end{scope}
\begin{scope}
\path[clip] ( 19.15, 31.93) rectangle ( 87.84, 90.51);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 19.15, 31.93) rectangle ( 87.84, 90.51);
\definecolor{drawColor}{RGB}{86,180,233}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.15, 85.00) {de Mel et al};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.13, 31.93) --
	(443.07, 31.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.17, 29.43) --
	(169.17, 31.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.34, 29.43) --
	(221.34, 31.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.52, 29.43) --
	(273.52, 31.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.69, 29.43) --
	(325.69, 31.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.86, 29.43) --
	(377.86, 31.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.03, 29.43) --
	(430.03, 31.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (169.17, 21.92) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (221.34, 21.92) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (273.52, 21.92) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (325.69, 21.92) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (377.86, 21.92) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (430.03, 21.92) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.13,456.93) --
	(156.13,515.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,463.10) {Asian};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,477.05) {Hispanic};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,490.99) {Other};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,504.94) {Black};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,465.30) --
	(156.13,465.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,479.25) --
	(156.13,479.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,493.20) --
	(156.13,493.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,507.15) --
	(156.13,507.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.13,407.29) --
	(156.13,451.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,413.46) {Other};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,427.41) {Black};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,441.36) {Hispanic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,415.66) --
	(156.13,415.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,429.61) --
	(156.13,429.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,443.56) --
	(156.13,443.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.13,329.76) --
	(156.13,402.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,335.92) {Hindu \& Group};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,349.87) {Group only};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,363.82) {Muslim only};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,377.77) {Muslim \& Group};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,391.72) {Hindu only};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,338.12) --
	(156.13,338.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,352.07) --
	(156.13,352.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,366.02) --
	(156.13,366.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,379.97) --
	(156.13,379.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,393.92) --
	(156.13,393.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.13,294.07) --
	(156.13,324.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,300.23) {Standard Accounting};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,314.18) {Rule-of-Thumb};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,302.44) --
	(156.13,302.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,316.39) --
	(156.13,316.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.13,258.38) --
	(156.13,289.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,264.54) {Small};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,278.49) {Aide};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,266.75) --
	(156.13,266.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,280.70) --
	(156.13,280.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.13,194.79) --
	(156.13,253.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,200.96) {LCT to mothers};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,214.91) {CCTs to mothers};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,228.85) {CCTs to fathers};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,242.80) {LCT to fathers};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,203.16) --
	(156.13,203.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,217.11) --
	(156.13,217.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,231.06) --
	(156.13,231.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,245.01) --
	(156.13,245.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.13,145.15) --
	(156.13,189.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,151.32) {Both};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,165.27) {HIV education};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,179.22) {Educ.~subsity};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,153.52) --
	(156.13,153.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,167.47) --
	(156.13,167.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,181.42) --
	(156.13,181.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.13, 95.51) --
	(156.13,140.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,101.68) {Asian};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,115.63) {Black};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63,129.58) {Hispanic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,103.88) --
	(156.13,103.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,117.83) --
	(156.13,117.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,131.78) --
	(156.13,131.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.13, 31.93) --
	(156.13, 90.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63, 38.09) {Rs 20,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63, 52.04) {Rs 10,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63, 65.99) {Info and Reimburse};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.63, 79.94) {Rs 40,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63, 40.30) --
	(156.13, 40.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63, 54.25) --
	(156.13, 54.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63, 68.20) --
	(156.13, 68.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63, 82.14) --
	(156.13, 82.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (161.99,526.90) rectangle (437.21,544.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.99,532.13) {Estimator};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (209.13,526.90) rectangle (226.48,544.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (217.81,535.58) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (250.78,526.90) rectangle (268.13,544.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (259.46,538.63) --
	(262.10,534.05) --
	(256.81,534.05) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (290.92,526.90) rectangle (308.28,544.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (297.64,533.61) --
	(301.56,533.61) --
	(301.56,537.54) --
	(297.64,537.54) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (331.07,526.90) rectangle (348.42,544.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.97,535.58) -- (342.52,535.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.75,532.80) -- (339.75,538.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (374.98,526.90) rectangle (392.33,544.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.69,533.61) rectangle (385.62,537.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.69,533.61) -- (385.62,537.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.69,537.54) -- (385.62,533.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (231.48,532.82) {ATE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (273.13,532.82) {CW};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (313.28,532.82) {EW};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (353.42,532.82) {Own};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (397.33,532.82) {Regression};
\end{scope}
\end{tikzpicture}


==> own_weight.tex <==
% Created by tikzDevice version 0.12.6 on 2024-02-09 13:25:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (448.07,549.25);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (448.07,549.25);
\end{scope}
\begin{scope}
\path[clip] ( 33.55,364.92) rectangle (227.28,527.19);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.55,364.92) rectangle (227.28,527.19);
\definecolor{drawColor}{RGB}{238,228,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.55,412.91) --
	(227.28,412.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.55,461.92) --
	(227.28,461.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.55,510.93) --
	(227.28,510.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 34.60,364.92) --
	( 34.60,527.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 79.83,364.92) --
	( 79.83,527.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (125.07,364.92) --
	(125.07,527.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (170.31,364.92) --
	(170.31,527.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (215.54,364.92) --
	(215.54,527.19);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.56,460.91) circle (  3.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.02,473.11) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.14,428.55) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.84,424.59) circle (  3.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.47,448.04) circle (  3.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.61,504.95) circle (  4.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.14,501.38) circle (  5.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.66,501.52) circle (  4.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.22,424.73) circle (  5.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.38,510.38) circle (  3.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.31,435.06) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.13,428.20) circle (  3.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.23,506.92) circle (  4.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.82,440.78) circle (  5.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.28,427.66) circle (  3.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.65,413.74) circle (  2.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.10,489.52) circle (  6.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.12,460.91) circle (  3.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.23,440.00) circle (  3.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.36,494.46) circle (  4.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.02,439.10) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.82,491.14) circle (  4.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.73,446.09) circle (  5.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.40,510.11) circle (  4.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.44,480.13) circle (  4.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.54,422.30) circle (  3.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.42,448.76) circle (  2.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.93,460.59) circle (  3.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.87,506.63) circle (  4.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.94,446.79) circle (  5.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.33,508.31) circle (  5.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.00,419.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.32,435.79) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.52,501.82) circle (  4.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.96,432.01) circle (  3.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.24,490.89) circle (  4.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.88,510.03) circle (  4.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.16,498.28) circle (  3.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.96,435.99) circle (  3.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.95,449.35) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.39,432.20) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.87,446.97) circle (  6.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.08,508.10) circle (  5.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.02,516.99) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.09,501.42) circle (  5.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.41,501.52) circle (  3.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.86,406.31) circle (  4.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.26,498.31) circle (  4.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.24,452.35) circle (  3.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.49,439.10) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.08,449.08) circle (  5.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.17,428.88) circle (  5.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.69,442.56) circle (  5.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.82,450.03) circle (  5.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.29,400.41) circle (  4.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.81,467.23) circle (  3.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.18,450.16) circle (  3.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.33,372.30) circle (  4.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.87,472.41) circle (  3.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.32,431.50) circle (  6.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.57,459.51) circle (  5.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.35,511.03) circle (  6.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.63,452.05) circle (  3.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.23,515.04) circle (  3.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.48,516.37) circle (  3.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.11,509.18) circle (  4.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.46,404.92) circle (  6.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.50,398.95) circle (  4.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.43,459.98) circle (  3.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.91,495.13) circle (  5.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.87,423.45) circle (  4.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.93,450.88) circle (  2.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.21,508.97) circle (  5.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.48,477.11) circle (  6.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.63,425.67) circle (  3.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15,426.61) circle (  4.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.29,493.57) circle (  4.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.08,444.32) circle (  5.44);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 40.57,370.80) {Correlation: $-0.19$};
\end{scope}
\begin{scope}
\path[clip] ( 33.55,197.66) rectangle (227.28,359.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.55,197.66) rectangle (227.28,359.92);
\definecolor{drawColor}{RGB}{238,228,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.55,245.64) --
	(227.28,245.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.55,294.66) --
	(227.28,294.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.55,343.67) --
	(227.28,343.67);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 34.60,197.66) --
	( 34.60,359.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 79.83,197.66) --
	( 79.83,359.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (125.07,197.66) --
	(125.07,359.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (170.31,197.66) --
	(170.31,359.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (215.54,197.66) --
	(215.54,359.92);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.56,301.27) circle (  3.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.02,310.72) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.14,272.04) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.84,273.79) circle (  3.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.47,294.47) circle (  3.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.61,314.81) circle (  4.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.14,341.24) circle (  5.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.66,321.61) circle (  4.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.22,274.63) circle (  5.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.38,330.85) circle (  3.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.31,281.77) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.13,274.25) circle (  3.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.23,326.03) circle (  4.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.82,255.96) circle (  5.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.28,272.92) circle (  3.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.65,266.10) circle (  2.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.10,315.00) circle (  6.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.12,301.27) circle (  3.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.23,282.81) circle (  3.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.36,313.27) circle (  4.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.02,283.61) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.82,312.62) circle (  4.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.73,259.14) circle (  5.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.40,317.87) circle (  4.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.44,310.67) circle (  4.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.54,273.24) circle (  3.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.42,292.94) circle (  2.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.93,303.74) circle (  3.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.87,328.68) circle (  4.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.94,290.93) circle (  5.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.33,348.34) circle (  5.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.00,267.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.32,285.61) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.52,311.18) circle (  4.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.96,280.41) circle (  3.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.24,312.81) circle (  4.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.88,322.57) circle (  4.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.16,317.46) circle (  3.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.96,284.32) circle (  3.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.95,261.77) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.39,251.39) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.87,292.21) circle (  6.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.08,349.67) circle (  5.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.02,332.37) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.09,345.28) circle (  5.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.41,317.92) circle (  3.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.86,258.60) circle (  4.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.26,315.02) circle (  4.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.24,298.69) circle (  3.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.49,283.61) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.08,259.99) circle (  5.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.17,251.69) circle (  5.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.69,284.44) circle (  5.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.82,263.13) circle (  5.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.29,237.07) circle (  4.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.81,303.21) circle (  3.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.18,295.25) circle (  3.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.33,219.96) circle (  4.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.87,310.38) circle (  3.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.32,283.91) circle (  6.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.57,267.45) circle (  5.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.35,322.45) circle (  6.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.63,295.27) circle (  3.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.23,332.41) circle (  3.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.48,331.29) circle (  3.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.11,322.61) circle (  4.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.46,258.72) circle (  6.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.50,251.73) circle (  4.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.43,297.44) circle (  3.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.91,338.31) circle (  5.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.87,276.34) circle (  4.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.93,290.70) circle (  2.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.21,352.55) circle (  5.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.48,311.12) circle (  6.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.63,273.76) circle (  3.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15,278.65) circle (  4.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.29,309.88) circle (  4.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.08,248.51) circle (  5.44);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 40.57,203.54) {Correlation: $-0.17$};
\end{scope}
\begin{scope}
\path[clip] ( 33.55, 30.40) rectangle (227.28,192.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.55, 30.40) rectangle (227.28,192.66);
\definecolor{drawColor}{RGB}{238,228,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.55, 78.38) --
	(227.28, 78.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.55,127.39) --
	(227.28,127.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.55,176.40) --
	(227.28,176.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 34.60, 30.40) --
	( 34.60,192.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 79.83, 30.40) --
	( 79.83,192.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (125.07, 30.40) --
	(125.07,192.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (170.31, 30.40) --
	(170.31,192.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (215.54, 30.40) --
	(215.54,192.66);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.56,139.32) circle (  3.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.02,140.84) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.14,129.82) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.84,127.26) circle (  3.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.47,134.60) circle (  3.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.61,132.33) circle (  4.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.14,131.78) circle (  5.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.66,137.59) circle (  4.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.22,126.72) circle (  5.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.38,134.86) circle (  3.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.31,131.85) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.13,129.72) circle (  3.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.23,135.78) circle (  4.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.82,120.11) circle (  5.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.28,129.56) circle (  3.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.65,120.18) circle (  2.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.10,140.52) circle (  6.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.12,139.32) circle (  3.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.23,134.21) circle (  3.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.36,138.26) circle (  4.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.02,133.74) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.82,139.39) circle (  4.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.73,121.61) circle (  5.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.40,129.15) circle (  4.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.44,141.39) circle (  4.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.54,124.83) circle (  3.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.42,136.17) circle (  2.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.93,138.08) circle (  3.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.87,136.63) circle (  4.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.94,135.81) circle (  5.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.33,126.99) circle (  5.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.00,125.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.32,128.96) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.52,132.84) circle (  4.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.96,130.00) circle (  3.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.24,139.54) circle (  4.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.88,131.93) circle (  4.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.16,137.92) circle (  3.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.96,130.98) circle (  3.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.95,122.95) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.39,117.82) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.87,135.33) circle (  6.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.08,123.40) circle (  5.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.02,129.73) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.09,121.32) circle (  5.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.41,136.30) circle (  3.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.86, 89.45) circle (  4.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.26,137.00) circle (  4.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.24,134.99) circle (  3.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.49,133.74) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.08,121.66) circle (  5.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.17,118.46) circle (  5.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.69,135.06) circle (  5.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.82,123.83) circle (  5.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.29,108.81) circle (  4.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.81,140.64) circle (  3.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.18,135.89) circle (  3.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.33, 94.26) circle (  4.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.87,140.73) circle (  3.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.32,118.26) circle (  6.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.57,124.79) circle (  5.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.35,130.91) circle (  6.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.63,137.14) circle (  3.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.23,131.68) circle (  3.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.48,129.89) circle (  3.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.11,132.73) circle (  4.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.46,100.47) circle (  6.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.50, 88.86) circle (  4.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.43,139.49) circle (  3.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.91,128.64) circle (  5.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.87,107.15) circle (  4.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.93,137.46) circle (  2.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.21,114.57) circle (  5.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.48,141.42) circle (  6.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.63,128.24) circle (  3.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 99.46) circle (  4.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.29,137.33) circle (  4.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.08,113.38) circle (  5.44);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 39.91, 36.28) {Correlation: $ 0.03$};
\end{scope}
\begin{scope}
\path[clip] (232.28,364.92) rectangle (426.01,527.19);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (232.28,364.92) rectangle (426.01,527.19);
\definecolor{drawColor}{RGB}{238,228,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (232.28,412.91) --
	(426.01,412.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (232.28,461.92) --
	(426.01,461.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (232.28,510.93) --
	(426.01,510.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (233.33,364.92) --
	(233.33,527.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (278.56,364.92) --
	(278.56,527.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (323.80,364.92) --
	(323.80,527.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (369.04,364.92) --
	(369.04,527.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (414.27,364.92) --
	(414.27,527.19);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.16,474.37) circle (  3.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.36,464.87) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.71,494.55) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.40,497.01) circle (  3.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.92,481.33) circle (  3.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.73,429.82) circle (  4.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.48,430.61) circle (  5.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.83,437.57) circle (  4.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.08,496.43) circle (  5.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.25,426.87) circle (  3.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.81,491.17) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.69,495.36) circle (  3.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.19,430.92) circle (  4.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.68,474.36) circle (  5.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.82,495.50) circle (  3.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.96,501.40) circle (  2.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.98,450.91) circle (  6.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.70,474.37) circle (  3.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.11,488.56) circle (  3.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.26,444.86) circle (  4.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.29,489.06) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.27,448.75) circle (  4.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.74,472.11) circle (  5.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.27,421.60) circle (  4.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.91,459.75) circle (  4.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.25,497.07) circle (  3.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.82,482.40) circle (  2.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.95,473.15) circle (  3.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.74,431.91) circle (  4.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.67,483.90) circle (  5.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.36,420.37) circle (  5.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.52,500.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.39,487.37) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.03,433.44) circle (  4.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.18,492.40) circle (  3.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.91,449.07) circle (  4.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.66,424.40) circle (  4.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.36,440.96) circle (  3.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.22,489.43) circle (  3.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.97,470.96) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.04,477.97) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.18,483.21) circle (  6.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.33,416.79) circle (  5.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.85,415.78) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.67,419.28) circle (  5.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.16,436.58) circle (  3.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.74,463.61) circle (  4.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.07,440.24) circle (  4.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.79,477.50) circle (  3.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.75,489.06) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.11,470.21) circle (  5.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.77,480.77) circle (  5.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.04,487.00) circle (  5.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.04,471.15) circle (  5.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.24,492.72) circle (  4.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.67,470.20) circle (  3.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.29,480.72) circle (  3.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.70,505.01) circle (  4.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.27,465.37) circle (  3.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.88,478.07) circle (  6.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.25,465.36) circle (  5.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.47,422.44) circle (  6.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,480.30) circle (  3.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.32,419.55) circle (  3.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.61,416.48) circle (  3.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.49,425.98) circle (  4.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.77,484.86) circle (  6.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.00,473.14) circle (  4.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.98,475.57) circle (  3.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.52,431.97) circle (  5.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.66,471.07) circle (  4.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.17,481.76) circle (  2.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.78,407.00) circle (  5.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.66,462.17) circle (  6.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.25,496.71) circle (  3.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.17,455.09) circle (  4.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.87,445.06) circle (  4.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06,467.33) circle (  5.44);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (238.64,370.80) {Correlation: $ 0.24$};
\end{scope}
\begin{scope}
\path[clip] (232.28,197.66) rectangle (426.01,359.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (232.28,197.66) rectangle (426.01,359.92);
\definecolor{drawColor}{RGB}{238,228,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (232.28,245.64) --
	(426.01,245.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (232.28,294.66) --
	(426.01,294.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (232.28,343.67) --
	(426.01,343.67);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (233.33,197.66) --
	(233.33,359.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (278.56,197.66) --
	(278.56,359.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (323.80,197.66) --
	(323.80,359.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (369.04,197.66) --
	(369.04,359.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (414.27,197.66) --
	(414.27,359.92);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.16,310.98) circle (  3.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.36,303.32) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.71,322.28) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.40,332.31) circle (  3.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.92,320.92) circle (  3.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.73,261.78) circle (  4.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.48,280.88) circle (  5.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.83,273.95) circle (  4.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.08,333.15) circle (  5.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.25,267.66) circle (  3.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.81,326.23) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.69,326.73) circle (  3.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.19,269.28) circle (  4.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.68,276.41) circle (  5.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.82,325.47) circle (  3.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.96,339.57) circle (  2.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.98,285.53) circle (  6.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.70,310.98) circle (  3.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.11,319.91) circle (  3.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.26,276.88) circle (  4.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.29,322.40) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.27,281.07) circle (  4.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.74,274.73) circle (  5.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.27,255.52) circle (  4.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.91,294.41) circle (  4.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.25,335.04) circle (  3.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.82,319.06) circle (  2.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.95,312.99) circle (  3.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.74,271.93) circle (  4.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.67,319.73) circle (  5.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.36,272.55) circle (  5.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.52,333.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.39,328.17) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.03,263.30) circle (  4.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.18,329.10) circle (  3.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.91,281.59) circle (  4.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.66,260.66) circle (  4.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.36,275.13) circle (  3.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.22,327.52) circle (  3.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.97,274.61) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.04,279.93) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.18,320.65) circle (  6.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.33,269.86) circle (  5.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.85,257.11) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.67,272.39) circle (  5.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.16,270.57) circle (  3.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.74,311.52) circle (  4.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.07,272.78) circle (  4.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.79,318.56) circle (  3.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.75,322.40) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.11,272.39) circle (  5.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.77,284.83) circle (  5.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.04,318.13) circle (  5.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.04,275.74) circle (  5.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.24,300.92) circle (  4.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.67,304.59) circle (  3.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.29,319.18) circle (  3.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.70,319.61) circle (  4.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.27,303.92) circle (  3.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.88,324.33) circle (  6.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.25,270.32) circle (  5.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.47,258.69) circle (  6.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,316.95) circle (  3.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.32,260.88) circle (  3.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.61,257.28) circle (  3.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.49,262.26) circle (  4.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.77,331.06) circle (  6.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.00,320.33) circle (  4.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.98,308.53) circle (  3.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.52,283.14) circle (  5.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.66,318.91) circle (  4.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.17,313.70) circle (  2.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.78,261.26) circle (  5.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.66,298.72) circle (  6.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.25,330.44) circle (  3.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.17,304.23) circle (  4.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.87,274.86) circle (  4.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06,261.34) circle (  5.44);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (238.64,203.54) {Correlation: $ 0.17$};
\end{scope}
\begin{scope}
\path[clip] (232.28, 30.40) rectangle (426.01,192.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (232.28, 30.40) rectangle (426.01,192.66);
\definecolor{drawColor}{RGB}{238,228,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (232.28, 78.38) --
	(426.01, 78.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (232.28,127.39) --
	(426.01,127.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (232.28,176.40) --
	(426.01,176.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (233.33, 30.40) --
	(233.33,192.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (278.56, 30.40) --
	(278.56,192.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (323.80, 30.40) --
	(323.80,192.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (369.04, 30.40) --
	(369.04,192.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (414.27, 30.40) --
	(414.27,192.66);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.16,139.32) circle (  3.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.36,140.84) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.71,129.82) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.40,127.26) circle (  3.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.92,134.60) circle (  3.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.73,132.33) circle (  4.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.48,131.78) circle (  5.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.83,137.59) circle (  4.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.08,126.72) circle (  5.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.25,134.86) circle (  3.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.81,131.85) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.69,129.72) circle (  3.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.19,135.78) circle (  4.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.68,120.11) circle (  5.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.82,129.56) circle (  3.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.96,120.18) circle (  2.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.98,140.52) circle (  6.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.70,139.32) circle (  3.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.11,134.21) circle (  3.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.26,138.26) circle (  4.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.29,133.74) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.27,139.39) circle (  4.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.74,121.61) circle (  5.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.27,129.15) circle (  4.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.91,141.39) circle (  4.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.25,124.83) circle (  3.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.82,136.17) circle (  2.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.95,138.08) circle (  3.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.74,136.63) circle (  4.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.67,135.81) circle (  5.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.36,126.99) circle (  5.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.52,125.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.39,128.96) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.03,132.84) circle (  4.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.18,130.00) circle (  3.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.91,139.54) circle (  4.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.66,131.93) circle (  4.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.36,137.92) circle (  3.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.22,130.98) circle (  3.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.97,122.95) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.04,117.82) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.18,135.33) circle (  6.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.33,123.40) circle (  5.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.85,129.73) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.67,121.32) circle (  5.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.16,136.30) circle (  3.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.74, 89.45) circle (  4.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.07,137.00) circle (  4.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.79,134.99) circle (  3.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.75,133.74) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.11,121.66) circle (  5.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.77,118.46) circle (  5.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.04,135.06) circle (  5.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.04,123.83) circle (  5.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.24,108.81) circle (  4.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.67,140.64) circle (  3.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.29,135.89) circle (  3.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.70, 94.26) circle (  4.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.27,140.73) circle (  3.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.88,118.26) circle (  6.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.25,124.79) circle (  5.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.47,130.91) circle (  6.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,137.14) circle (  3.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.32,131.68) circle (  3.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.61,129.89) circle (  3.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.49,132.73) circle (  4.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.77,100.47) circle (  6.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.00, 88.86) circle (  4.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.98,139.49) circle (  3.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.52,128.64) circle (  5.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.66,107.15) circle (  4.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.17,137.46) circle (  2.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.78,114.57) circle (  5.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.66,141.42) circle (  6.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.25,128.24) circle (  3.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.17, 99.46) circle (  4.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.87,137.33) circle (  4.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06,113.38) circle (  5.44);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (239.30, 36.28) {Correlation: $-0.11$};
\end{scope}
\begin{scope}
\path[clip] ( 33.55,527.19) rectangle (227.28,544.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.55,527.19) rectangle (227.28,544.25);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (130.42,532.96) {A: Small class treatment};
\end{scope}
\begin{scope}
\path[clip] (232.28,527.19) rectangle (426.01,544.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (232.28,527.19) rectangle (426.01,544.25);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (329.14,532.96) {B: Aide treatment};
\end{scope}
\begin{scope}
\path[clip] (426.01,364.92) rectangle (443.07,527.19);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (426.01,364.92) rectangle (443.07,527.19);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (431.79,446.06) {Own regression weight};
\end{scope}
\begin{scope}
\path[clip] (426.01,197.66) rectangle (443.07,359.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (426.01,197.66) rectangle (443.07,359.92);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (431.79,278.79) {EW};
\end{scope}
\begin{scope}
\path[clip] (426.01, 30.40) rectangle (443.07,192.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (426.01, 30.40) rectangle (443.07,192.66);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (431.79,111.53) {CW};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.55, 30.40) --
	(227.28, 30.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.60, 27.90) --
	( 34.60, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.83, 27.90) --
	( 79.83, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.07, 27.90) --
	(125.07, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.31, 27.90) --
	(170.31, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.54, 27.90) --
	(215.54, 30.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 34.60, 20.39) {-40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.83, 20.39) {-20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.07, 20.39) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (170.31, 20.39) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (215.54, 20.39) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.28, 30.40) --
	(426.01, 30.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.33, 27.90) --
	(233.33, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.56, 27.90) --
	(278.56, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.80, 27.90) --
	(323.80, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.04, 27.90) --
	(369.04, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.27, 27.90) --
	(414.27, 30.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (233.33, 20.39) {-40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (278.56, 20.39) {-20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (323.80, 20.39) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (369.04, 20.39) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (414.27, 20.39) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.55,364.92) --
	( 33.55,527.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.05,410.15) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.05,459.16) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.05,508.18) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.05,412.91) --
	( 33.55,412.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.05,461.92) --
	( 33.55,461.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.05,510.93) --
	( 33.55,510.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.55,197.66) --
	( 33.55,359.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.05,242.89) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.05,291.90) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.05,340.91) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.05,245.64) --
	( 33.55,245.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.05,294.66) --
	( 33.55,294.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.05,343.67) --
	( 33.55,343.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.55, 30.40) --
	( 33.55,192.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.05, 75.63) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.05,124.64) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.05,173.65) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.05, 78.38) --
	( 33.55, 78.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.05,127.39) --
	( 33.55,127.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.05,176.40) --
	( 33.55,176.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (229.78,  6.94) {Treatment effect};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,549.25);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,278.79) {Treatment weight};
\end{scope}
\end{tikzpicture}

